New Bounds on Leptoquark Couplings

We derive new bounds on scalar leptoquark couplings from K^0 K^0 bar, D^0 D^0 bar and B^0 B^0 bar mixing. Although leptoquarks contribute to these processes only at one loop, their contribution is large, due to the lack of GIM cancelation. Our bounds have two important features: (i) They bound g^4/M^2, in contrast to the hitherto known bounds on g^2/M^2, and are consequently stronger at high masses. (ii) The bound from D^0 D^0 bar mixing is the first FCNC bound in the up sector for chirally-coupled leptoquarks, and is similar in strength to the K^0 K^0 bar and B^0 B^0 bar bounds. Together, these bounds strongly constrain any leptoquark that couples to left handed quarks.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%    Figures 1a, 1b, and 1c follow.
%

%!PS-Adobe-1.0
%%Creator: FHLEURER
%%Title: PGPLOT PostScript plot
%%CreationDate:  5-APR-1993 11:11
%%BoundingBox: 25 18 587 774
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
/PGPLOT save def
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 8939 0 780 780 l 0 6239 c -8939 0 c 0 -6239 c 0 45 c 0 45
1363 780 l 0 45 1777 780 l 0 45 2098 780 l
0 45 2360 780 l 0 45 2582 780 l 0 45 2774 780 l 0 45 2943 780 l 0 90 3095 780 l
0 45 4092 780 l 0 45 4675 780 l 0 45 5089 780 l
0 45 5410 780 l 0 45 5672 780 l 0 45 5894 780 l 0 45 6086 780 l 0 45 6255 780 l
0 90 6407 780 l 0 45 7404 780 l 0 45 7987 780 l
0 45 8401 780 l 0 45 8722 780 l 0 45 8984 780 l 0 45 9206 780 l 0 45 9398 780 l
0 45 9568 780 l 0 90 9719 780 l 0 45 780 6974 l
0 45 1363 6974 l 0 45 1777 6974 l 0 45 2098 6974 l 0 45 2360 6974 l 0 45 2582
6974 l 0 45 2774 6974 l 0 45 2943 6974 l
0 90 3095 6929 l 0 45 4092 6974 l 0 45 4675 6974 l 0 45 5089 6974 l 0 45 5410
6974 l 0 45 5672 6974 l 0 45 5894 6974 l
0 45 6086 6974 l 0 45 6255 6974 l 0 90 6407 6929 l 0 45 7404 6974 l 0 45 7987
6974 l 0 45 8401 6974 l 0 45 8722 6974 l
0 45 8984 6974 l 0 45 9206 6974 l 0 45 9398 6974 l 0 45 9568 6974 l 0 90 9719
6929 l 12 6 2891 648 l 18 18 c 0 -126 c
-18 -6 3029 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18
6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c
-12 0 c -18 -6 3149 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -12 0 c -18 -6 3269 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c 12 6 6287 648 l 18 18 c 0 -126 c -18 -6 6425 672 l -12
-18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -45 -63
6550 736 l 67 0 c 0 -94 6550 736 l 12 6 9599 648 l
18 18 c 0 -126 c -18 -6 9737 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c -45 0 9871 736 l -5 -40 c 5 4 c 13 5 c 14 0 c 13 -5 c
9 -9 c 5 -13 c 0 -9 c -5 -14 c -9 -9 c -13 -4 c
-14 0 c -13 4 c -5 5 c -4 9 c 90 0 780 780 l 45 0 780 1288 l 45 0 780 1585 l 45
0 780 1795 l 45 0 780 1959 l 45 0 780 2092 l
45 0 780 2205 l 45 0 780 2303 l 45 0 780 2389 l 90 0 780 2467 l 45 0 780 2974 l
45 0 780 3271 l 45 0 780 3482 l 45 0 780 3646 l
45 0 780 3779 l 45 0 780 3892 l 45 0 780 3990 l 45 0 780 4076 l 90 0 780 4153 l
45 0 780 4661 l 45 0 780 4958 l 45 0 780 5169 l
45 0 780 5332 l 45 0 780 5466 l 45 0 780 5579 l 45 0 780 5677 l 45 0 780 5763 l
90 0 780 5840 l 45 0 780 6348 l 45 0 780 6645 l
45 0 780 6856 l 90 0 9629 780 l 45 0 9674 1288 l 45 0 9674 1585 l 45 0 9674
1795 l 45 0 9674 1959 l 45 0 9674 2092 l
45 0 9674 2205 l 45 0 9674 2303 l 45 0 9674 2389 l 90 0 9629 2467 l 45 0 9674
2974 l 45 0 9674 3271 l 45 0 9674 3482 l
45 0 9674 3646 l 45 0 9674 3779 l 45 0 9674 3892 l 45 0 9674 3990 l 45 0 9674
4076 l 90 0 9629 4153 l 45 0 9674 4661 l
45 0 9674 4958 l 45 0 9674 5169 l 45 0 9674 5332 l 45 0 9674 5466 l 45 0 9674
5579 l 45 0 9674 5677 l 45 0 9674 5763 l
90 0 9629 5840 l 45 0 9674 6348 l 45 0 9674 6645 l 45 0 9674 6856 l 6 -18 517
624 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c
0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 6
-6 631 720 l 6 6 c -6 6 c -6 -6 c 6 -18 517 804 l
18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c
-6 12 541 906 l -18 18 c 126 0 c 6 -18 517 2371 l 18 -12 c 30 -6 c 18 0 c 30 6
c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 6 -6 631 2467 l 6 6 c -6 6 c -6 -6
c -6 12 541 2533 l -18 18 c 126 0 c -6 12 541 4129 l
-18 18 c 126 0 c -6 12 541 5756 l -18 18 c 126 0 c 6 -18 517 5894 l 18 -12 c 30
-6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c
-18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c
0 -126 4740 282 l 48 -126 4740 282 l -48 -126 4836 282 l 0 -126 4836 282 l 0
-84 4950 240 l -12 12 4950 222 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c -6 12 5058 222 l -18 6 c -18 0 c -18 -6 c
-6 -12 c 6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0
c -18 6 c -6 12 c -6 12 5160 222 l -18 6 c -18 0 c
-18 -6 c -6 -12 c 6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18
-6 c -18 0 c -18 6 c -6 12 c 0 -192 5297 306 l
0 -192 5303 306 l 42 0 5297 306 l 42 0 5297 114 l -6 12 5465 252 l -12 12 c -12
6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c 12 6 c 12 12 c 6 12 c 0 18 c 30
0 5435 204 l 72 0 5501 204 l 0 12 c -6 12 c -6 6 c
-12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18
0 c 12 6 c 12 12 c 48 -126 5597 282 l
-48 -126 5693 282 l 0 -192 5753 306 l 0 -192 5759 306 l 42 0 5717 306 l 42 0
5717 114 l 96 0 267 3861 l 18 -6 c 6 -6 c 6 -12 c
0 -18 c -6 -12 c -12 -12 285 3861 l -6 -12 c 0 -18 c 6 -12 c 12 -12 c 18 -6 c
12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c
-5 0 183 3902 l -9 5 c -4 4 c -5 9 c 0 18 c 5 9 c 4 5 c 9 4 c 9 0 c 9 -4 c 14
-9 c 45 -45 c 0 63 c -9 -9 342 4051 l -5 -14 c 0 -18 c
5 -13 c 9 -9 c 9 0 c 9 4 c 4 5 c 5 9 c 9 27 c 4 9 c 5 4 c 9 5 c 13 0 c 9 -9 c 5
-14 c 0 -18 c -5 -13 c -9 -9 c
0 -126 6431 4857 l 78 0 6431 4857 l 48 0 6431 4797 l -6 12 6623 4827 l -12 12 c
-12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c 12 6 c 12 12 c 6 12 c 0 -126
6665 4857 l 84 -126 6665 4857 l 0 -126 6749 4857 l
-6 12 6881 4827 l -12 12 c -12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c
12 6 c 12 12 c 6 12 c
0 -126 5109 5295 l -12 12 5109 5235 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18
c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c 6 -6 5151 5295 l 6 6 c -6 6 c -6 -6 c 0 -84 5157 5253 l 0 -84 5205 5253
l 6 18 5205 5217 l 12 12 c 12 6 c 18 0 c
72 0 5277 5217 l 0 12 c -6 12 c -6 6 c -12 6 c -18 0 c -12 -6 c -12 -12 c -6
-18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c -12 12 5457 5235 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c
6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c
0 -102 5505 5295 l 6 -18 c 12 -6 c 12 0 c 42 0 5487 5253 l
89 0 780 6007 l 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c
89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c
89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89
0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c
89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90
0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 89 0 c
90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89
0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c
89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90
0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c
90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 0 0 c
0.00 setgray 9 5 780 1944 l 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 8 5 c 9 4 c 9 5 c 9 5
c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c
9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 8 5 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9
5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 8 5 c
9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 4 c 9
5 c 9 5 c 8 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c
9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 8 5 c 9 4 c 9 5 c 9
5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c
9 4 c 9 5 c 9 5 c 9 5 c 8 4 c 9 5 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 4 c 9
5 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 4 c 8 5 c
9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 4 c 9 5 c 9
5 c 9 5 c 8 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 5 c 9 4 c
9 5 c 9 5 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 5 c 9 4 c 8 5 c 9 5 c 9 5 c 9
5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 5 c 9 4 c 9 5 c
9 5 c 9 5 c 9 5 c 9 5 c 8 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 4 c 9
5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 4 c 9 5 c 8 5 c
9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9
5 c 9 5 c 8 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 5 c
9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 8 5 c 9 5 c 9 4 c 9 5 c 9
5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c
9 5 c 9 5 c 9 5 c 9 5 c 8 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9
5 c 9 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 8 5 c 9 5 c
9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9
5 c 9 5 c 8 5 c 9 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c
9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 5 c 8 5 c 9 5 c 9 6 c 9 5 c 9
5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 5 c 9 5 c 9 6 c
9 5 c 9 5 c 9 5 c 9 6 c 8 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9
5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 6 c 9 5 c 8 5 c 9 6 c
9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 6 c 9 5 c 9
5 c 9 6 c 8 5 c 9 6 c 9 5 c 9 5 c 9 6 c 9 5 c 9 6 c
9 5 c 9 6 c 9 5 c 9 6 c 9 5 c 9 5 c 9 6 c 9 5 c 9 6 c 8 5 c 9 6 c 9 5 c 9 6 c 9
5 c 9 6 c 9 5 c 9 6 c 9 5 c 9 6 c 9 5 c 9 6 c 9 6 c
9 5 c 9 6 c 9 5 c 8 6 c 9 5 c 9 6 c 9 6 c 9 5 c 9 6 c 9 5 c 9 6 c 9 6 c 9 5 c 9
6 c 9 6 c 9 5 c 9 6 c 9 6 c 9 5 c 9 6 c 8 6 c 9 5 c
9 6 c 9 6 c 9 5 c 9 6 c 9 6 c 9 6 c 9 5 c 9 6 c 9 6 c 9 6 c 9 5 c 9 6 c 9 6 c 9
6 c 8 6 c 9 5 c 9 6 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c
9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c
9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 8 4 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c
9 4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8
4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c
9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 8 4 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 8
5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8
4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c
0.00 setgray 0 0 1468 780 l 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9
9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 8 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 8 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c
9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 10 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c
8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 10 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c
9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 10 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 10 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 8 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 8 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c
9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c
8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c
9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 10 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 10 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c
9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 8 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 8 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c
9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 10 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c
9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c
0.00 setgray
showpage PGPLOT restore

%%Trailer
%%DocumentFonts:
%%Pages: 1


%!PS-Adobe-1.0
%%Creator: FHLEURER
%%Title: PGPLOT PostScript plot
%%CreationDate:  5-APR-1993 11:12
%%BoundingBox: 25 18 587 774
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
/PGPLOT save def
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 8939 0 780 780 l 0 6239 c -8939 0 c 0 -6239 c 0 45 c 0 45
1363 780 l 0 45 1777 780 l 0 45 2098 780 l
0 45 2360 780 l 0 45 2582 780 l 0 45 2774 780 l 0 45 2943 780 l 0 90 3095 780 l
0 45 4092 780 l 0 45 4675 780 l 0 45 5089 780 l
0 45 5410 780 l 0 45 5672 780 l 0 45 5894 780 l 0 45 6086 780 l 0 45 6255 780 l
0 90 6407 780 l 0 45 7404 780 l 0 45 7987 780 l
0 45 8401 780 l 0 45 8722 780 l 0 45 8984 780 l 0 45 9206 780 l 0 45 9398 780 l
0 45 9568 780 l 0 90 9719 780 l 0 45 780 6974 l
0 45 1363 6974 l 0 45 1777 6974 l 0 45 2098 6974 l 0 45 2360 6974 l 0 45 2582
6974 l 0 45 2774 6974 l 0 45 2943 6974 l
0 90 3095 6929 l 0 45 4092 6974 l 0 45 4675 6974 l 0 45 5089 6974 l 0 45 5410
6974 l 0 45 5672 6974 l 0 45 5894 6974 l
0 45 6086 6974 l 0 45 6255 6974 l 0 90 6407 6929 l 0 45 7404 6974 l 0 45 7987
6974 l 0 45 8401 6974 l 0 45 8722 6974 l
0 45 8984 6974 l 0 45 9206 6974 l 0 45 9398 6974 l 0 45 9568 6974 l 0 90 9719
6929 l 12 6 2891 648 l 18 18 c 0 -126 c
-18 -6 3029 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18
6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c
-12 0 c -18 -6 3149 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -12 0 c -18 -6 3269 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c 12 6 6287 648 l 18 18 c 0 -126 c -18 -6 6425 672 l -12
-18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -45 -63
6550 736 l 67 0 c 0 -94 6550 736 l 12 6 9599 648 l
18 18 c 0 -126 c -18 -6 9737 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c -45 0 9871 736 l -5 -40 c 5 4 c 13 5 c 14 0 c 13 -5 c
9 -9 c 5 -13 c 0 -9 c -5 -14 c -9 -9 c -13 -4 c
-14 0 c -13 4 c -5 5 c -4 9 c 90 0 780 780 l 45 0 780 1288 l 45 0 780 1585 l 45
0 780 1795 l 45 0 780 1959 l 45 0 780 2092 l
45 0 780 2205 l 45 0 780 2303 l 45 0 780 2389 l 90 0 780 2467 l 45 0 780 2974 l
45 0 780 3271 l 45 0 780 3482 l 45 0 780 3646 l
45 0 780 3779 l 45 0 780 3892 l 45 0 780 3990 l 45 0 780 4076 l 90 0 780 4153 l
45 0 780 4661 l 45 0 780 4958 l 45 0 780 5169 l
45 0 780 5332 l 45 0 780 5466 l 45 0 780 5579 l 45 0 780 5677 l 45 0 780 5763 l
90 0 780 5840 l 45 0 780 6348 l 45 0 780 6645 l
45 0 780 6856 l 90 0 9629 780 l 45 0 9674 1288 l 45 0 9674 1585 l 45 0 9674
1795 l 45 0 9674 1959 l 45 0 9674 2092 l
45 0 9674 2205 l 45 0 9674 2303 l 45 0 9674 2389 l 90 0 9629 2467 l 45 0 9674
2974 l 45 0 9674 3271 l 45 0 9674 3482 l
45 0 9674 3646 l 45 0 9674 3779 l 45 0 9674 3892 l 45 0 9674 3990 l 45 0 9674
4076 l 90 0 9629 4153 l 45 0 9674 4661 l
45 0 9674 4958 l 45 0 9674 5169 l 45 0 9674 5332 l 45 0 9674 5466 l 45 0 9674
5579 l 45 0 9674 5677 l 45 0 9674 5763 l
90 0 9629 5840 l 45 0 9674 6348 l 45 0 9674 6645 l 45 0 9674 6856 l 6 -18 517
624 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c
0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 6
-6 631 720 l 6 6 c -6 6 c -6 -6 c 6 -18 517 804 l
18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c
-6 12 541 906 l -18 18 c 126 0 c 6 -18 517 2371 l 18 -12 c 30 -6 c 18 0 c 30 6
c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 6 -6 631 2467 l 6 6 c -6 6 c -6 -6
c -6 12 541 2533 l -18 18 c 126 0 c -6 12 541 4129 l
-18 18 c 126 0 c -6 12 541 5756 l -18 18 c 126 0 c 6 -18 517 5894 l 18 -12 c 30
-6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c
-18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c
0 -126 4740 282 l 48 -126 4740 282 l -48 -126 4836 282 l 0 -126 4836 282 l 0
-84 4950 240 l -12 12 4950 222 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c -6 12 5058 222 l -18 6 c -18 0 c -18 -6 c
-6 -12 c 6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0
c -18 6 c -6 12 c -6 12 5160 222 l -18 6 c -18 0 c
-18 -6 c -6 -12 c 6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18
-6 c -18 0 c -18 6 c -6 12 c 0 -192 5297 306 l
0 -192 5303 306 l 42 0 5297 306 l 42 0 5297 114 l -6 12 5465 252 l -12 12 c -12
6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c 12 6 c 12 12 c 6 12 c 0 18 c 30
0 5435 204 l 72 0 5501 204 l 0 12 c -6 12 c -6 6 c
-12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18
0 c 12 6 c 12 12 c 48 -126 5597 282 l
-48 -126 5693 282 l 0 -192 5753 306 l 0 -192 5759 306 l 42 0 5717 306 l 42 0
5717 114 l 96 0 267 3859 l 18 -6 c 6 -6 c 6 -12 c
0 -18 c -6 -12 c -12 -12 285 3859 l -6 -12 c 0 -18 c 6 -12 c 12 -12 c 18 -6 c
12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c
-5 0 183 3901 l -9 4 c -4 5 c -5 9 c 0 18 c 5 9 c 4 4 c 9 5 c 9 0 c 9 -5 c 14
-9 c 45 -45 c 0 63 c 95 0 328 3991 l 0 31 328 3991 l
5 14 c 9 9 c 9 4 c 13 5 c 23 0 c 13 -5 c 9 -4 c 9 -9 c 5 -14 c 0 -31 c
0 -126 6431 4857 l 78 0 6431 4857 l 48 0 6431 4797 l -6 12 6623 4827 l -12 12 c
-12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c 12 6 c 12 12 c 6 12 c 0 -126
6665 4857 l 84 -126 6665 4857 l 0 -126 6749 4857 l
-6 12 6881 4827 l -12 12 c -12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c
12 6 c 12 12 c 6 12 c
0 -126 3975 5458 l -12 12 3975 5398 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18
c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c 6 -6 4017 5458 l 6 6 c -6 6 c -6 -6 c 0 -84 4023 5416 l 0 -84 4071 5416
l 6 18 4071 5380 l 12 12 c 12 6 c 18 0 c
72 0 4143 5380 l 0 12 c -6 12 c -6 6 c -12 6 c -18 0 c -12 -6 c -12 -12 c -6
-18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c -12 12 4323 5398 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c
6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c
0 -102 4371 5458 l 6 -18 c 12 -6 c 12 0 c 42 0 4353 5416 l
89 0 780 6007 l 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c
89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c
89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89
0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c
89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90
0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 89 0 c
90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89
0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c
89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90
0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c
90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 0 0 c
0.00 setgray 9 5 780 1974 l 9 4 c 9 5 c 9 5 c 9 5 c 9 5 c 8 5 c 9 5 c 9 5 c 9 4
c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 4 c
9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 8 5 c 9 5 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9
5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 8 5 c
9 4 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9
5 c 9 5 c 8 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c
9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 8 5 c 9 5 c 9 5 c 9
5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 6 c 9 5 c
9 5 c 9 5 c 9 5 c 9 5 c 8 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9
5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 8 5 c
9 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 5 c 9
5 c 9 6 c 8 5 c 9 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c
9 5 c 9 6 c 9 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 5 c 9 6 c 8 5 c 9 5 c 9 6 c 9
5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c
9 6 c 9 5 c 9 5 c 9 6 c 8 5 c 9 6 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 6 c 9 5 c 9
6 c 9 5 c 9 5 c 9 6 c 9 5 c 9 6 c 9 5 c 9 6 c 8 5 c
9 6 c 9 5 c 9 5 c 9 6 c 9 5 c 9 6 c 9 5 c 9 6 c 9 5 c 9 6 c 9 5 c 9 6 c 9 5 c 9
6 c 9 5 c 8 6 c 9 6 c 9 5 c 9 6 c 9 5 c 9 6 c 9 5 c
9 6 c 9 6 c 9 5 c 9 6 c 9 5 c 9 6 c 9 6 c 9 5 c 9 6 c 8 6 c 9 5 c 9 6 c 9 5 c 9
6 c 9 6 c 9 5 c 9 6 c 9 6 c 9 6 c 9 5 c 9 6 c 9 6 c
9 5 c 9 6 c 9 6 c 9 6 c 8 5 c 9 6 c 9 6 c 9 6 c 9 5 c 9 6 c 9 6 c 9 6 c 9 6 c 9
5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 4 c
9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c
9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9
5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9
4 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c
9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c
9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 8 4 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c
9 4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8
4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c
9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 8 4 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 8
5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8
4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c
0.00 setgray 9 9 780 1288 l 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 10 c 9
9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c
8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 8 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c
9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 10 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 8 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c
8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 8 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 10 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 10 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 8 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
8 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 10 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 8 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 8 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c
9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
9 9 c 9 9 c 8 9 c 9 9 c
0.00 setgray
showpage PGPLOT restore

%%Trailer
%%DocumentFonts:
%%Pages: 1


%!PS-Adobe-1.0
%%Creator: FHLEURER
%%Title: PGPLOT PostScript plot
%%CreationDate:  5-APR-1993 11:11
%%BoundingBox: 25 18 587 774
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
/PGPLOT save def
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 8939 0 780 780 l 0 6239 c -8939 0 c 0 -6239 c 0 45 c 0 45
1363 780 l 0 45 1777 780 l 0 45 2098 780 l
0 45 2360 780 l 0 45 2582 780 l 0 45 2774 780 l 0 45 2943 780 l 0 90 3095 780 l
0 45 4092 780 l 0 45 4675 780 l 0 45 5089 780 l
0 45 5410 780 l 0 45 5672 780 l 0 45 5894 780 l 0 45 6086 780 l 0 45 6255 780 l
0 90 6407 780 l 0 45 7404 780 l 0 45 7987 780 l
0 45 8401 780 l 0 45 8722 780 l 0 45 8984 780 l 0 45 9206 780 l 0 45 9398 780 l
0 45 9568 780 l 0 90 9719 780 l 0 45 780 6974 l
0 45 1363 6974 l 0 45 1777 6974 l 0 45 2098 6974 l 0 45 2360 6974 l 0 45 2582
6974 l 0 45 2774 6974 l 0 45 2943 6974 l
0 90 3095 6929 l 0 45 4092 6974 l 0 45 4675 6974 l 0 45 5089 6974 l 0 45 5410
6974 l 0 45 5672 6974 l 0 45 5894 6974 l
0 45 6086 6974 l 0 45 6255 6974 l 0 90 6407 6929 l 0 45 7404 6974 l 0 45 7987
6974 l 0 45 8401 6974 l 0 45 8722 6974 l
0 45 8984 6974 l 0 45 9206 6974 l 0 45 9398 6974 l 0 45 9568 6974 l 0 90 9719
6929 l 12 6 2891 648 l 18 18 c 0 -126 c
-18 -6 3029 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c 12 0 c 18
6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c
-12 0 c -18 -6 3149 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c
-18 6 c -12 0 c -18 -6 3269 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c 12 6 6287 648 l 18 18 c 0 -126 c -18 -6 6425 672 l -12
-18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c 18 -6 c
12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c -12 18 c -18 6 c -12 0 c -45 -63
6550 736 l 67 0 c 0 -94 6550 736 l 12 6 9599 648 l
18 18 c 0 -126 c -18 -6 9737 672 l -12 -18 c -6 -30 c 0 -18 c 6 -30 c 12 -18 c
18 -6 c 12 0 c 18 6 c 12 18 c 6 30 c 0 18 c -6 30 c
-12 18 c -18 6 c -12 0 c -45 0 9871 736 l -5 -40 c 5 4 c 13 5 c 14 0 c 13 -5 c
9 -9 c 5 -13 c 0 -9 c -5 -14 c -9 -9 c -13 -4 c
-14 0 c -13 4 c -5 5 c -4 9 c 90 0 780 780 l 45 0 780 1288 l 45 0 780 1585 l 45
0 780 1795 l 45 0 780 1959 l 45 0 780 2092 l
45 0 780 2205 l 45 0 780 2303 l 45 0 780 2389 l 90 0 780 2467 l 45 0 780 2974 l
45 0 780 3271 l 45 0 780 3482 l 45 0 780 3646 l
45 0 780 3779 l 45 0 780 3892 l 45 0 780 3990 l 45 0 780 4076 l 90 0 780 4153 l
45 0 780 4661 l 45 0 780 4958 l 45 0 780 5169 l
45 0 780 5332 l 45 0 780 5466 l 45 0 780 5579 l 45 0 780 5677 l 45 0 780 5763 l
90 0 780 5840 l 45 0 780 6348 l 45 0 780 6645 l
45 0 780 6856 l 90 0 9629 780 l 45 0 9674 1288 l 45 0 9674 1585 l 45 0 9674
1795 l 45 0 9674 1959 l 45 0 9674 2092 l
45 0 9674 2205 l 45 0 9674 2303 l 45 0 9674 2389 l 90 0 9629 2467 l 45 0 9674
2974 l 45 0 9674 3271 l 45 0 9674 3482 l
45 0 9674 3646 l 45 0 9674 3779 l 45 0 9674 3892 l 45 0 9674 3990 l 45 0 9674
4076 l 90 0 9629 4153 l 45 0 9674 4661 l
45 0 9674 4958 l 45 0 9674 5169 l 45 0 9674 5332 l 45 0 9674 5466 l 45 0 9674
5579 l 45 0 9674 5677 l 45 0 9674 5763 l
90 0 9629 5840 l 45 0 9674 6348 l 45 0 9674 6645 l 45 0 9674 6856 l 6 -18 517
624 l 18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c
0 12 c -6 18 c -18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 6
-6 631 720 l 6 6 c -6 6 c -6 -6 c 6 -18 517 804 l
18 -12 c 30 -6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c
-6 12 541 906 l -18 18 c 126 0 c 6 -18 517 2371 l 18 -12 c 30 -6 c 18 0 c 30 6
c 18 12 c 6 18 c 0 12 c -6 18 c -18 12 c -30 6 c
-18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c 6 -6 631 2467 l 6 6 c -6 6 c -6 -6
c -6 12 541 2533 l -18 18 c 126 0 c -6 12 541 4129 l
-18 18 c 126 0 c -6 12 541 5756 l -18 18 c 126 0 c 6 -18 517 5894 l 18 -12 c 30
-6 c 18 0 c 30 6 c 18 12 c 6 18 c 0 12 c -6 18 c
-18 12 c -30 6 c -18 0 c -30 -6 c -18 -12 c -6 -18 c 0 -12 c
0 -126 4740 282 l 48 -126 4740 282 l -48 -126 4836 282 l 0 -126 4836 282 l 0
-84 4950 240 l -12 12 4950 222 l -12 6 c -18 0 c
-12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12
12 c -6 12 5058 222 l -18 6 c -18 0 c -18 -6 c
-6 -12 c 6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18 -6 c -18 0
c -18 6 c -6 12 c -6 12 5160 222 l -18 6 c -18 0 c
-18 -6 c -6 -12 c 6 -12 c 12 -6 c 30 -6 c 12 -6 c 6 -12 c 0 -6 c -6 -12 c -18
-6 c -18 0 c -18 6 c -6 12 c 0 -192 5297 306 l
0 -192 5303 306 l 42 0 5297 306 l 42 0 5297 114 l -6 12 5465 252 l -12 12 c -12
6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c 12 6 c 12 12 c 6 12 c 0 18 c 30
0 5435 204 l 72 0 5501 204 l 0 12 c -6 12 c -6 6 c
-12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18
0 c 12 6 c 12 12 c 48 -126 5597 282 l
-48 -126 5693 282 l 0 -192 5753 306 l 0 -192 5759 306 l 42 0 5717 306 l 42 0
5717 114 l 96 0 267 3868 l 18 -6 c 6 -6 c 6 -12 c
0 -18 c -6 -12 c -12 -12 285 3868 l -6 -12 c 0 -18 c 6 -12 c 12 -12 c 18 -6 c
12 0 c 18 6 c 12 12 c 6 12 c 0 18 c -6 12 c -12 12 c
-5 0 183 3910 l -9 4 c -4 5 c -5 9 c 0 18 c 5 9 c 4 4 c 9 5 c 9 0 c 9 -5 c 14
-9 c 45 -45 c 0 63 c 95 0 328 4018 l 0 63 328 3986 l
0 -126 6431 4787 l 78 0 6431 4787 l 48 0 6431 4727 l -6 12 6623 4757 l -12 12 c
-12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c 12 6 c 12 12 c 6 12 c 0 -126
6665 4787 l 84 -126 6665 4787 l 0 -126 6749 4787 l
-6 12 6881 4757 l -12 12 c -12 6 c -24 0 c -12 -6 c -12 -12 c -6 -12 c -6 -18 c
0 -30 c 6 -18 c 6 -12 c 12 -12 c 12 -6 c 24 0 c
12 6 c 12 12 c 6 12 c
0 -126 3975 5458 l -12 12 3975 5398 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18
c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c 6 -6 4017 5458 l 6 6 c -6 6 c -6 -6 c 0 -84 4023 5416 l 0 -84 4071 5416
l 6 18 4071 5380 l 12 12 c 12 6 c 18 0 c
72 0 4143 5380 l 0 12 c -6 12 c -6 6 c -12 6 c -18 0 c -12 -6 c -12 -12 c -6
-18 c 0 -12 c 6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c
12 12 c -12 12 4323 5398 l -12 6 c -18 0 c -12 -6 c -12 -12 c -6 -18 c 0 -12 c
6 -18 c 12 -12 c 12 -6 c 18 0 c 12 6 c 12 12 c
0 -102 4371 5458 l 6 -18 c 12 -6 c 12 0 c 42 0 4353 5416 l
89 0 780 6007 l 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c
89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c
89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89
0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c
89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90
0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 89 0 c
90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89
0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c
89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 90
0 c 89 0 c 89 0 c 90 0 c 89 0 c 90 0 c 89 0 c 89 0 c
90 0 c 89 0 c 90 0 c 89 0 c 89 0 c 90 0 c 89 0 c 0 0 c
0.00 setgray 9 5 780 1892 l 9 4 c 9 5 c 9 5 c 9 5 c 9 5 c 8 4 c 9 5 c 9 5 c 9 5
c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 4 c
9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 8 4 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 4 c 9 5 c 9
5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 8 5 c
9 5 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 4 c 9
5 c 9 5 c 8 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c
9 5 c 9 4 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 8 5 c 9 5 c 9 5 c 9
5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 4 c 9 5 c 9 5 c 9 5 c
9 5 c 9 5 c 9 5 c 9 5 c 8 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9
5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 8 5 c
9 5 c 9 6 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9
5 c 9 5 c 8 5 c 9 6 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c
9 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 9 5 c 8 5 c 9 6 c 9 5 c 9
5 c 9 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 5 c 9 5 c
9 6 c 9 5 c 9 5 c 9 5 c 8 5 c 9 6 c 9 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 5 c 9
5 c 9 6 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 5 c 8 6 c
9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 6 c 9
5 c 9 6 c 8 5 c 9 5 c 9 6 c 9 5 c 9 5 c 9 6 c 9 5 c
9 6 c 9 5 c 9 5 c 9 6 c 9 5 c 9 6 c 9 5 c 9 6 c 9 5 c 8 5 c 9 6 c 9 5 c 9 6 c 9
5 c 9 6 c 9 5 c 9 6 c 9 5 c 9 6 c 9 5 c 9 6 c 9 5 c
9 6 c 9 5 c 9 6 c 9 5 c 8 6 c 9 6 c 9 5 c 9 6 c 9 5 c 9 6 c 9 5 c 9 6 c 9 6 c 9
5 c 9 6 c 9 5 c 9 6 c 9 6 c 9 5 c 9 6 c 8 6 c 9 5 c
9 6 c 9 6 c 9 5 c 9 6 c 9 6 c 9 5 c 9 6 c 9 6 c 9 5 c 9 6 c 9 6 c 9 6 c 9 5 c 9
6 c 9 6 c 8 6 c 9 5 c 9 6 c 9 6 c 9 6 c 9 5 c 9 6 c
9 6 c 9 6 c 9 6 c 9 6 c 9 5 c 9 6 c 9 5 c 9 4 c 9 5 c 8 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c
9 4 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
4 c 8 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 8 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 8 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c
9 4 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 8 4 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
4 c 8 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c
9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 8 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
4 c 8 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 8 5 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 8
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9
5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c
9 5 c 9 4 c 8 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 8
4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c
9 4 c 9 5 c 8 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9
5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 4 c 9 5 c 9 4 c 9 5 c
9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c 9 5 c 9 4 c 8
5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 5 c 9 4 c
9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 9 4 c 9 5 c 8 5 c 9 4 c 9 5 c 9 4 c 9 5 c
0.00 setgray 9 9 780 1288 l 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 10 c 9
9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c
8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 8 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c
9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 10 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 8 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c
8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 8 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 10 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 10 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 8 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
8 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 8 9 c 9 9 c 9 10 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 8 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 8 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 9 c 9 9 c 8 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c
9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 8 9 c
9 9 c 9 9 c 9 10 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 9 c 9 10 c
9 9 c 9 9 c 8 9 c 9 9 c
0.00 setgray
showpage PGPLOT restore

%%Trailer
%%DocumentFonts:
%%Pages: 1
